Statistics of excitons in quantum dots and the resulting microcavity emission spectra

A theoretical investigation is presented of the statistics of excitons in quantum dots (QDs) of different sizes. A formalism is developed to build the exciton creation operator in a dot from the single exciton wavefunction and it is shown how this operator evolves from purely fermionic, in case of a small QD, to purely bosonic, in case of large QDs. Nonlinear optical emission spectra of semiconductor microcavities containing single QDs are found to exhibit a peculiar multiplet structure which reduces to Mollow triplet and Rabi doublet in fermionic and bosonic limits, respectively.

==> ladders.latex <==
\setlength{\unitlength}{1000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12765,20727)(-7529,-7951)
\thinlines
{\color[rgb]{0,0,0}\put(361,4214){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(361,4180){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(361,1325){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(361,1291){\line( 1, 0){450}}
}%
\put(-4454,3314){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(-4454,1964){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(-4454,2639){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(-6614,9364){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(-6614,8669){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(-6614,9016){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\thicklines
{\color[rgb]{0,0,.56}\put(-3104,-7036){\line(-1, 0){2475}}
}%
\thinlines
{\color[rgb]{0,0,.56}\multiput(-4904,-4336)(0.00000,-114.89362){24}{\line( 0,-1){ 57.447}}
\put(-4904,-7036){\vector( 0,-1){0}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(-3104,8039){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(-3104,10739){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(-3104,11639){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(-3104,8939){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(-3104,9839){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(-3104,5339){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(-3104,6239){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(-3104,7139){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(-3104,-1636){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(-3104,-736){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(-3104,164){\line(-1, 0){2475}}
}%
\thinlines
{\color[rgb]{0,0,.56}\multiput(-3779,-3436)(0.00000,-114.28571){32}{\line( 0,-1){ 57.143}}
\put(-3779,-7036){\vector( 0,-1){0}}
}%
\thicklines
{\color[rgb]{0,0,.56}\put(-3104,-3436){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,.56}\put(-3104,-4336){\line(-1, 0){2475}}
}%
\thinlines
{\color[rgb]{0,0,0}\multiput(-4994,-1636)(0.00000,-56.84211){48}{\line( 0,-1){ 28.421}}
\put(-4994,-4336){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(-4094,-736)(0.00000,-57.60000){63}{\line( 0,-1){ 28.800}}
\put(-4094,-4336){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(-3644,164)(0.00000,-57.60000){63}{\line( 0,-1){ 28.800}}
\put(-3644,-3436){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(-4544,-736)(0.00000,-56.84211){48}{\line( 0,-1){ 28.421}}
\put(-4544,-3436){\vector( 0,-1){0}}
}%
\put(-2924,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$\ketd{1,0}$}%
}}}}
\put(-2924,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$\ketd{0,1}$}%
}}}}
\put(-7244,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$-\hbar g$}%
}}}}
\put(-7199,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$+\hbar g$}%
}}}}
\put(-2914, 64){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ketd{0,2}$}%
}}}}
\put(-2914,-1706){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ketd{2,0}$}%
}}}}
\put(-2924,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ketd{1,1}$}%
}}}}
\put(-7469,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-2\hbar g$}%
}}}}
\put(-7469, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+2\hbar g$}%
}}}}
\put(-7469,5249){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-7\hbar g$}%
}}}}
\put(-7469,6149){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-5\hbar g$}%
}}}}
\put(-7469,7049){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-3\hbar g$}%
}}}}
\put(-7514,10649){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+5\hbar g$}%
}}}}
\put(-7514,11549){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+7\hbar g$}%
}}}}
\put(-5579,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Bose limit}%
}}}}
\put(-2924,-7081){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$\ketd{0,0}$}%
}}}}
\put(-2879,5249){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ketd{7,0}$}%
}}}}
\put(-2884,6144){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ketd{6,1}$}%
}}}}
\put(-2884,7049){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ketd{5,2}$}%
}}}}
\put(-2889,7934){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ketd{4,3}$}%
}}}}
\put(-2884,8824){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ketd{3,4}$}%
}}}}
\put(-2884,9739){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ketd{2,5}$}%
}}}}
\put(-2884,10639){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ketd{1,6}$}%
}}}}
\put(-2889,11534){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ketd{0,7}$}%
}}}}
\put(3466,3269){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(3466,1919){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(3466,2594){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\thicklines
{\color[rgb]{0,0,0}\put(361,-7036){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(496,-736){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,.56}\put(496,-3886){\line( 1, 0){225}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(586,4214){\vector( 0, 1){8550}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(451,8489){\line( 1, 0){225}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(586,-7036){\line( 0, 1){8325}}
}%
\thicklines
{\color[rgb]{0,0,.56}\put(4951,-7036){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,.56}\put(4951,-4336){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,.56}\put(4951,-3436){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(4951,7296){\line(-1, 0){2475}}
}%
{\color[rgb]{0,0,0}\put(4951,9677){\line(-1, 0){2475}}
}%
\thinlines
{\color[rgb]{0,0,.56}\multiput(4276,-3481)(0.00000,-114.28571){32}{\line( 0,-1){ 57.143}}
\put(4276,-7081){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(3061,-1371)(0.00000,-56.57534){37}{\line( 0,-1){ 28.288}}
\put(3061,-3436){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(3511,-1371)(0.00000,-57.57282){52}{\line( 0,-1){ 28.786}}
\put(3511,-4336){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,0}\multiput(4456,-101)(0.00000,-56.84564){75}{\line( 0,-1){ 28.423}}
\put(4456,-4336){\vector( 0,-1){0}}
}%
{\color[rgb]{0,0,.56}\multiput(3151,-4381)(0.00000,-114.89362){24}{\line( 0,-1){ 57.447}}
\put(3151,-7081){\vector( 0,-1){0}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(4951,-101){\line(-1, 0){2475}}
}%
\thinlines
{\color[rgb]{0,0,0}\multiput(3961,-101)(0.00000,-57.00855){59}{\line( 0,-1){ 28.504}}
\put(3961,-3436){\vector( 0,-1){0}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(4951,-1371){\line(-1, 0){2475}}
}%
\put(4996,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$-\hbar g$}%
}}}}
\put(4996,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$+\hbar g$}%
}}}}
\put(2476,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Fermi limit}%
}}}}
\put(5221,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\sqrt{2}\hbar g$}%
}}}}
\put(5221,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\sqrt{2}\hbar g$}%
}}}}
\put(5221,7229){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\sqrt{7}\hbar g$}%
}}}}
\put(5176,9614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\sqrt{7}\hbar g$}%
}}}}
\put(1981,7544){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\small $2\sqrt{7}\hbar\omega$}%
}}}}}
\put(1981,-1726){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\small $2\sqrt{2}\hbar\omega$}%
}}}}}
\put(1981,-4291){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}\small $\hbar\omega$}%
}}}}}
\end{picture}%

